Search for Dark Matter with Liquid Argon and Pulse Shape Discrimination: Results from DEAP-1 and Status of DEAP-3600

In the last decade, Direct Dark Matter searches has become a very active research program, spawning dozens of projects world wide and leading to contradictory results. It is on this stage that the Dark matter Experiment with liquid Argon and Pulse shape discrimination (DEAP) is about to enter. With a 3600~kg liquid argon target and a 1000~kg fiducial mass, it is designed to run background free during 3 years, reaching an unprecedented sensitivity of 10$^{-46}$~cm$^2$ for a WIMP mass of 100 GeV. In order to achieve this impressive feat, the collaboration followed a two-pronged approach: a careful selection of every material entering the construction of the detector in order to suppress the backgrounds, and optimum use of the pulse shape discrimination (PSD) technique to separate the nuclear recoils from the electronic recoils. Using the experience acquired ffrom the 7~kg-prototype DEAP-1, a 3600~kg detector is being completed at SNOLAB (Sudbury, CANADA) and is expected to start taking data in mid-2014.

==> DEAP1Sketch.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DEAP1Sketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{665.07694011bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60023131)%
    \put(0,0){\includegraphics[width=\unitlength]{DEAP1Sketch.pdf}}%
    \put(0.66247778,0.51400046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Acrylic vacuum chamber}}}%
    \put(0.69451127,0.46236438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Acrylic light guide}}}%
    \put(0.86071355,0.41664209){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{ETL 5" PMT}}}%
    \put(0.16334576,0.41044417){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Glass window}}}%
    \put(0.20452385,0.46168285){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Acrylic window}}}%
    \put(0.23470455,0.51391581){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Acrylic sleeve}}}%
    \put(0.25636466,0.56046837){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Reflector}}}%
    \put(0.55084508,0.55609135){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Stainless steel shell}}}%
    \put(0.53328492,0.50883229){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{LAr target volume}}}%
    \put(0.52228294,0.45924528){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{TPB coating}}}%
    \put(0.92195833,0.25018114){\color[rgb]{0,0,0}\rotatebox{-90.15380956}{\makebox(0,0)[b]{\smash{15 cm}}}}%
    \put(0.42012547,0.07957351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{28 cm}}}%
    \put(0.49664387,0.01674427){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{64.5 cm}}}%
    \put(0.44651456,0.23099066){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7~kg}}}%
  \end{picture}%
\endgroup%


==> DEAP3600section.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DEAP3600section.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{542.05953214bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09524688)%
    \put(0,0){\includegraphics[width=\unitlength]{DEAP3600section.pdf}}%
    \put(0.63118763,0.81726537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cooling coils}}}%
    \put(0.63025369,0.70510463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stainless Steel Shell}}}%
    \put(0.63170648,0.63517088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{255  8in Photomultipliers}}}%
    \put(0.63118763,0.53627191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5m Acrylic Light Guide}}}%
    \put(0.63219075,0.28377126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Acrylic vessel}}}%
    \put(0.63189673,0.44355231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Filler blocks}}}%
    \put(0.63095613,0.40532805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(polyethylene+styrofoam)}}}%
    \put(0.63103197,0.13379016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3600kg Liquid Argon
}}}%
    \put(0.63173918,0.09141921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(1000 kg fiducial mass)}}}%
  \end{picture}%
\endgroup%

